On the Decomposition Numbers of the Ree Groups 2F4(q^2) in Non-Defining Characteristic

We compute the l-modular decomposition matrices of the simple Ree groups 2F4(q^2), where q^2=2^{2n+1} and n is a positive integer, for all primes l > 3 up to some entries in the unipotent characters. Using these matrices we determine the smallest degree of a non-trivial irreducible l-modular representation of 2F4(q^2) for all primes l > 3. We also obtain results on the 3-modular decomposition matrices of 2F4(q^2).

==> (inline-0) <==
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccccc
}
\hline
\rule{0cm}{0.4cm}
& \hspace{-0.2cm} $\Psi_{1}$ \hspace{-0.2cm} & $\Psi_{2}$ & $\Psi_{3}$ & $\Psi_{4}$ & $\Psi_{5}$ &
$\Psi_{6}$ & $\Psi_{7}$ & $\Psi_{8}$ & $\Psi_{9}$ & $\Psi_{10}$ &
$\Psi_{11}$ & $\Psi_{12}$ & $\Psi_{13}$ & $\Psi_{14}$ & $\Psi_{15}$ &
$\Psi_{16}$ & $\Psi_{17}$ & \hspace{-0.2cm} $\Psi_{18}$ \hspace{-0.2cm} & $\Psi_{19}$ & $\Psi_{20}$ &
\hspace{-0.2cm} $\Psi_{21}$ \hspace{-0.2cm} 
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{1}$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{2}$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{3}$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{4}$ & $1$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{5}$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{6}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{7}$ & $1$ & $.$ & $.$ & $1$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{8}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{9}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{10}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{11}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{12}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{13}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{14}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{15}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{16}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{17}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{18}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \hspace{-0.2cm}
$\frac{q^2-2}{3}$ \hspace{-0.2cm} & $1$ & $.$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{19}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{20}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{21}$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $1$ &
\hspace{-0.2cm} $\frac{q^2+\sqrt{2}q}{4}$ \hspace{-0.2cm}
& \hspace{-0.2cm} $\frac{q^2-\sqrt{2}q}{4}$ \hspace{-0.2cm} & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \hspace{-0.2cm}
$\frac{q^4+2}{3}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\frac{q^2+2}{2}$ \hspace{-0.2cm} & $.$ & $.$ & $1$ 
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\end{tabular*}
\begin{tabular}{cll} \hline
\rule{0cm}{0.45cm}
Projective & Construction & Comments
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0.12cm}{0.4cm}
$\Psi_1$ & ${_{P_b}\chi_1(0)}^G-\chi_5-\chi_6$ & $\ell \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_2$ & $\chi_2$ & defect~$0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_3$ & $\chi_3$  & defect~$0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_4$ & ${_{P_b}\chi_8(0)}^G-\chi_5-\chi_6$ & $\ell \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_5$ & $\chi_5$  & defect~$0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_6$ & $\chi_6$  & defect~$0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_7$ & ${_{P_b}\chi_4(0)}^G-\chi_5-\chi_6$ & $\ell \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_8$ & ${_{P_b}\chi_{18}}^G-\chi_{10}$ & $\ell \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_9$ & ${_{P_b}\chi_{22}}^G-\chi_{10}$ & $\ell \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{10}$ & $\chi_{10}$ & defect~$0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{11}$ & $\chi_{11}$ & defect~$0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{12}$ & $\chi_{12}$ & defect~$0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{13}$ & $\chi_{13}$ & defect~$0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{14}$ & $\chi_{14}$ & defect~$0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{15}$ & $\chi_{15}$ & defect~$0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{16}$ & $\chi_{16}$ & defect~$0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{17}$ & ${_{P_a}\chi_{20}}^G -
\frac{\sqrt{2}q}{6}(q^2+1)\chi_{19} - 
\frac{\sqrt{2}q}{6}(q^2+1)\chi_{20}$ & 
${_{P_a}\chi_{20}}$ has defect $0$ 
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{18}$ & ${_{P_b}\chi_{15}}^G-\chi_5-\chi_6$ & $\ell \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{19}$ & $\chi_{19}$ & defect~$0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{20}$ & $\chi_{20}$ & defect~$0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{21}$ & ${_{B}\chi_{8}}^G$ & $\ell \nmid |B|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccccc
}
\hline
\rule{0cm}{0.4cm}
& \hspace{-0.2cm} $\Psi_{1}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{2}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{3}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{4}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{5}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\Psi_{6}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{7}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{8}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{9}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{10}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\Psi_{11}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{12}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{13}$ \hspace{-0.2cm} & \hspace{-0.2cm} 
$\Psi_{14}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{15}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{16}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{17}$ \hspace{-0.2cm}  
& \hspace{-0.2cm} $\Psi_{18}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{19}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\Psi_{20}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\Psi_{21}$ \hspace{-0.2cm} 
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{1}$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{2}$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{3}$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{4}$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{5}$ & $1$ & $1$ & $1$ & $1$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{6}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{7}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{8}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{9}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{10}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{11}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{12}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{13}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{14}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{15}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{16}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{17}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{18}$ & $1$ & $1$ & $1$ & $.$ & $1$ & $.$ & $.$ & $.$ &
\hspace{-0.4cm} $\frac{q^2+3\sqrt{2}q+4}{12}$ \hspace{-0.2cm}
& $.$ & \hspace{-0.2cm} $\frac{q^2+\sqrt{2}q}{4}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\frac{q^2+\sqrt{2}q}{4}$ \hspace{-0.4cm} & $*$ & $*$
& $.$ & $.$ & \hspace{-0.2cm} $\frac{q^2-2}{3}$ \hspace{-0.2cm} & $1$ & $.$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{19}$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
& \hspace{-0.4cm} $\frac{\sqrt{2}q(q^2-2)}{24}$ \hspace{-0.2cm}
& $.$ & \hspace{-0.2cm} $\frac{\sqrt{2}q(q^2+2)}{8}$ \hspace{-0.2cm} 
& \hspace{-0.2cm} $\frac{\sqrt{2}q(q^2-2)}{8}$ \hspace{-0.4cm} & $*$ &
$*$ & $.$ & $.$ & \hspace{-0.4cm} $\frac{\sqrt{2}q(q^2+1)}{6}$ \hspace{-0.4cm} & $*$ & $1$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{20}$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$
& \hspace{-0.4cm} $\frac{\sqrt{2}q(q^2-2)}{24}$ \hspace{-0.2cm}
& $.$ & \hspace{-0.2cm} $\frac{\sqrt{2}q(q^2-2)}{8}$ \hspace{-0.2cm} 
& \hspace{-0.2cm} $\frac{\sqrt{2}q(q^2+2)}{8}$ \hspace{-0.4cm} & $*$ &
$*$ & $.$ & $.$ & \hspace{-0.4cm} $\frac{\sqrt{2}q(q^2+1)}{6}$ \hspace{-0.4cm} & $*$ & $.$ & $1$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{21}$ & $.$ & $1$ & $1$ & $1$ & $1$ & $.$ & $.$ &
$.$ & \hspace{-0.2cm} $\frac{q^4-4}{12}$ \hspace{-0.2cm}
& \hspace{-0.4cm} $\frac{q^2+\sqrt{2}q}{4}$ \hspace{-0.4cm}
& \hspace{-0.2cm} $\frac{q^4}{4}$ \hspace{-0.2cm} &  
\hspace{-0.2cm} $\frac{q^4}{4}$ \hspace{-0.2cm} & $*$ & $*$ & $.$ &
$.$ & \hspace{-0.2cm} $\frac{q^4+2}{3}$ \hspace{-0.2cm} & $*$ & $\frac{q}{\sqrt{2}}$ & $\frac{q}{\sqrt{2}}$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\end{tabular*}
\begin{tabular}{cll} \hline
\rule{0cm}{0.45cm}
Projective & Construction & Comments
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0.12cm}{0.4cm}
$\Psi_1$ & ${_{P_a}\chi_1(0)}^G-\chi_6-\chi_7$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_2$ & $R_{L_b}^G(\Phi_a)-\chi_6-\chi_7$ & Harish-Chandra induced projective
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_3$ & $R_{L_b}^G(\Phi_b)-\chi_6-\chi_7$ & Harish-Chandra induced projective
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_4$ & ${_{P_a}\chi_2(0)}^G-\chi_6-\chi_7$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_5$ & $R_{L_b}^G(\Phi_{St})-\chi_6-\chi_7$ & Harish-Chandra induced projective
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_6$ & $\chi_6$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_7$ & $\chi_7$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_8$ & $\chi_8$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_9$ & ${_{P_a}\chi_{24}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{10}$ & ${_{P_b}\chi_{18}}^G-\chi_8$ & ${_{P_b}\chi_{18}}$ has
defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{11}$ & ${_{P_a}\chi_{16}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{12}$ & ${_{P_a}\chi_{17}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{13}$ & ${_{P_a}\chi_{14}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{14}$ & ${_{P_a}\chi_{15}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{15}$ & $\chi_{15}$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{16}$ & $\chi_{16}$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{17}$ & ${_{P_a}\chi_{20}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{18}$ & ${_{P_a}\chi_{11}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{19}$ & ${_{P_b}\chi_{9}}^G$ & ${_{P_b}\chi_{9}}$ has
defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{20}$ & ${_{P_b}\chi_{10}}^G$ & ${_{P_b}\chi_{10}}$ has
defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{21}$ & ${_{B}\chi_{8}}^G$ & $\ell \nmid |B|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccccc
}
\hline
\rule{0cm}{0.4cm}
& \hspace{-0.2cm} $\Psi_{1}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{2}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{3}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{4}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{5}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\Psi_{6}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{7}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{8}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{9}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{10}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\Psi_{11}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{12}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{13}$ \hspace{-0.2cm} & \hspace{-0.2cm} 
$\Psi_{14}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{15}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{16}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{17}$ \hspace{-0.2cm}  
& \hspace{-0.2cm} $\Psi_{18}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{19}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\Psi_{20}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\Psi_{21}$ \hspace{-0.2cm} 
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{1}$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{2}$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{3}$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{4}$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{5}$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{6}$ & $1$ & $.$ & $.$ & $1$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{7}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{8}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{9}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{10}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{11}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{12}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{13}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{14}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{15}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{16}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{17}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{18}$ & $1$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ &
\hspace{-0.4cm} $\frac{q^2-3\sqrt{2}q+4}{12}$ \hspace{-0.2cm} & $.$
& $.$ & $*$ & $*$ & \hspace{-0.2cm} $\frac{q^2-\sqrt{2}q}{4}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\frac{q^2-\sqrt{2}q}{4}$ \hspace{-0.4cm}  
& $.$ & $.$ & \hspace{-0.2cm} $\frac{q^2-2}{3}$ \hspace{-0.2cm} & $1$ & $.$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{19}$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ 
& \hspace{-0.4cm} $\frac{\sqrt{2}q(q^2-2)}{24}$ \hspace{-0.2cm} & $.$
& $.$ & $*$ & $*$ & \hspace{-0.2cm} $\frac{\sqrt{2}q(q^2+2)}{8}$ \hspace{-0.2cm} 
& \hspace{-0.2cm} $\frac{\sqrt{2}q(q^2-2)}{8}$ \hspace{-0.4cm} & 
$.$ & $.$ & \hspace{-0.4cm} $\frac{\sqrt{2}q(q^2+1)}{6}$ \hspace{-0.4cm} & $*$ & $1$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{20}$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ 
& \hspace{-0.4cm} $\frac{\sqrt{2}q(q^2-2)}{24}$ \hspace{-0.2cm} & $.$
& $.$ & $*$ & $*$ & \hspace{-0.2cm} $\frac{\sqrt{2}q(q^2-2)}{8}$ \hspace{-0.2cm} 
& \hspace{-0.2cm} $\frac{\sqrt{2}q(q^2+2)}{8}$ \hspace{-0.4cm} & 
$.$ & $.$ & \hspace{-0.4cm} $\frac{\sqrt{2}q(q^2+1)}{6}$ \hspace{-0.4cm} & $*$ & $.$ & $1$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{21}$ & $.$ & $.$ & $.$ & $1$ & $.$ & $1$ & $.$ &
\hspace{-0.2cm} $\frac{q^4-4}{12}$ \hspace{-0.2cm} & $.$
& \hspace{-0.4cm} $\frac{q^2-\sqrt{2}q}{4}$ \hspace{-0.4cm}
& $*$ & $*$ & \hspace{-0.2cm} $\frac{q^4}{4}$ \hspace{-0.2cm} &  
\hspace{-0.2cm} $\frac{q^4}{4}$ \hspace{-0.2cm} & $.$ &
$.$ & \hspace{-0.2cm} $\frac{q^4+2}{3}$ \hspace{-0.2cm} & $*$ & $\frac{q}{\sqrt{2}}$ & $\frac{q}{\sqrt{2}}$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\end{tabular*}
\begin{tabular}{cll} \hline
\rule{0cm}{0.45cm}
Projective & Construction & Comments
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0.12cm}{0.4cm}
$\Psi_1$ & ${_{P_a}\chi_1(0)}^G-\chi_5-\chi_7$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_2$ & $R_{L_b}^G(\Phi_a)$ & Harish-Chandra induced projective
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_3$ & $R_{L_b}^G(\Phi_b)$ & Harish-Chandra induced projective
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_4$ & ${_{P_a}\chi_2(0)}^G-\chi_5-\chi_7$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_5$ & $\chi_5$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_6$ & $R_{L_b}^G(\Phi_{St})-\chi_5-\chi_7$ & Harish-Chandra induced projective
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_7$ & $\chi_7$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_8$ & ${_{P_a}\chi_{23}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_9$ & $\chi_9$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{10}$ & ${_{P_b}\chi_{22}}^G-\chi_9$ & ${_{P_b}\chi_{22}}$ has
defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{11}$ & ${_{P_a}\chi_{16}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{12}$ & ${_{P_a}\chi_{17}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{13}$ & ${_{P_a}\chi_{14}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{14}$ & ${_{P_a}\chi_{15}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{15}$ & $\chi_{15}$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{16}$ & $\chi_{16}$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{17}$ & ${_{P_a}\chi_{20}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{18}$ & ${_{P_a}\chi_{11}}^G$ & $\ell \nmid |P_a|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{19}$ & ${_{P_b}\chi_{9}}^G$ & ${_{P_b}\chi_{9}}$ has
defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{20}$ & ${_{P_b}\chi_{10}}^G$ & ${_{P_b}\chi_{10}}$ has
defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{21}$ & ${_{B}\chi_{8}}^G$ & $\ell \nmid |B|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccc
}
\hline
\rule{0cm}{0.4cm}
& \hspace{-0.2cm} $\Psi_{1}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{2}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{3}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{4}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{5,1}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\Psi_{5}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{6}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{7}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{8}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{10}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\Psi_{11}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{12}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{13}$ \hspace{-0.2cm} & \hspace{-0.2cm} 
$\Psi_{14}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{15}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{18}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{19}$ \hspace{-0.2cm}  
& \hspace{-0.2cm} $\Psi_{20}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\Psi_{21}$ \hspace{-0.2cm}
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{1}$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{2}$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{3}$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{4}$ & $1$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{5,1}$ & $.$ & $.$ & $.$ & $1$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{5}$ & $.$ & $.$ & $.$ & $.$ & $*$ & $1$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{6}$ & $.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $1$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{7}$ & $1$ & $.$ & $.$ & $1$ & $\frac{q^2}{2}$ & $.$ & $.$ & $1$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{8}$ & $.$ & $.$ & $.$ & $.$ & $\frac{q^2+3\sqrt{2}q+4}{12}$ & $.$ & $.$ & $.$ & $1$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{10}$ & $.$ & $.$ & $.$ & $.$ & $\frac{q^2-2}{6}$ & $.$ & $.$ & $.$ & $1$ & $1$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{11}$ & $.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{12}$ & $.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{13}$ & $.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{14}$ & $.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{15}$ & $.$ & $.$ & $.$ & $.$ & $\frac{q^2+1}{3}$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & \hspace{-0.2cm}
$\frac{q^2+1}{3}$ \hspace{-0.2cm} & $.$ & $.$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{18}$ & $.$ & $.$ & $.$ & $.$ & $q^2(q^2-1)$ & $.$ & $.$ & $1$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & \hspace{-0.2cm}
$\frac{q^4+q^2}{3}$ \hspace{-0.2cm} & $1$ & $.$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{19}$ & $.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{20}$ & $.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{21}$ & $.$ & $.$ & $.$ & $1$ & $q^6$ & $.$ & $.$ & $1$ &
\hspace{-0.2cm} $\frac{q^2+\sqrt{2}q}{4}$ \hspace{-0.2cm}
& \hspace{-0.2cm} $\frac{q^2-\sqrt{2}q}{4}$ \hspace{-0.2cm} & $.$ &
$.$ & $.$ & $.$ & \hspace{-0.2cm} $\frac{q^6+q^4}{3}$ \hspace{-0.2cm}
& \hspace{-0.2cm} $\frac{q^2+2}{2}$ \hspace{-0.2cm} & $.$ & $.$ & $1$  
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\end{tabular*}
\begin{tabular}{cll} \hline
\rule{0cm}{0.45cm}
Projective & Construction & Comments
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\rule{-0.12cm}{0.4cm}
$\Psi_1$ & ${_{P_b}\chi_{1}}(0)^G - \chi_5 - \chi_6$ & $3 \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_2$ & $\chi_2$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_3$ & $\chi_3$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_4$ & ${_{P_b}\chi_{8}}(0)^G - \chi_5 - \chi_6$ & $3 \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{5,1}$ & ${_{P_b}\chi_{39}}^G$ & $3 \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_5$ & $\chi_5$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_6$ & $\chi_6$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_7$ & ${_{P_b}\chi_{4}}(0)^G - \chi_5 - \chi_6$ & $3 \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_8$ & ${_{P_b}\chi_{18}}^G$ & $3 \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{10}$ & ${_{P_b}\chi_{22}}^G$ & $3 \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{11}$ & $\chi_{11}$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{12}$ & $\chi_{12}$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{13}$ & $\chi_{13}$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{14}$ & $\chi_{14}$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{15}$ & $\sum\limits_{k=1}^{(q^2+1)/3} {_{P_b}\chi_{38}}(k)^G 
- \frac{\sqrt{2}q}{6}(q^2+1)^2 \cdot (\chi_{19} + \chi_{20})$ & $3 \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{18}$ & ${_{P_b}\chi_{15}}^G - \chi_5 - \chi_6$ & $3 \nmid |P_b|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{19}$ & $\chi_{19}$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{20}$ & $\chi_{20}$ & defect $0$
\rule[-0.2cm]{0cm}{0.3cm}\\
\rule{-0.12cm}{0.4cm}
$\Psi_{21}$ & ${_{B}\chi_{8}}^G$ & $3 \nmid |B|$
\rule[-0.2cm]{0cm}{0.3cm}\\
\hline
\end{tabular}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccccc
}
\hline
\rule{0cm}{0.5cm}
Characters & \hspace{-0.2cm} $1$ \hspace{-0.2cm} &
\hspace{-0.2cm} $2$ \hspace{-0.2cm} & \hspace{-0.2cm} $3$ \hspace{-0.2cm} &
\hspace{-0.2cm} $4$ \hspace{-0.2cm} & \hspace{-0.2cm} $5$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $6$ \hspace{-0.2cm} & \hspace{-0.2cm} $7$\hspace{-0.2cm}  &
\hspace{-0.2cm} $8$ \hspace{-0.2cm} & \hspace{-0.2cm} $9$ \hspace{-0.2cm} &
\hspace{-0.2cm} $10$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $11$ \hspace{-0.2cm} & \hspace{-0.2cm} $12$ \hspace{-0.2cm} &
\hspace{-0.2cm} $13$ \hspace{-0.2cm} & \hspace{-0.2cm} $14$ \hspace{-0.2cm} &
\hspace{-0.2cm} $15$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $16$ \hspace{-0.2cm} & \hspace{-0.2cm} $17$ \hspace{-0.2cm} &
\hspace{-0.2cm} $18$ \hspace{-0.2cm} & \hspace{-0.2cm} $19$ \hspace{-0.2cm} &
\hspace{-0.2cm} $20$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $21$ \hspace{-0.2cm} 
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\{\chi_{2,1}\}$ & 
$1$ & $.$ & $.$ & $1$ & $1$ & $1$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{2,\frac{q}{\sqrt{2}}(q^2-1)_a}\}$ & 
$.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{2,\frac{q}{\sqrt{2}}(q^2-1)_b}\}$ & 
$.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{2,St}\}$ & 
$.$ & $.$ & $.$ & $.$ & $1$ & $1$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $1$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{3,1}\}$ & 
$1$ & $.$ & $.$ & $.$ & $1$ & $1$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{3,St}\}$ & 
$.$ & $.$ & $.$ & $1$ & $1$ & $1$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{4,1}\}$ & 
$1$ & $.$ & $.$ & $1$ & $2$ & $2$ & $2$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $1$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\end{tabular*}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|rrrrrrrrrrrrrrrrrrrrr
}
\hline
\rule{0cm}{0.5cm}
Characters &  $1$ & $2$  &  $3$  &  $4$  &  $5$  &  $6$  &  $7$  &
 $8$  &  $9$  & $10$  &  $11$  &  $12$  & $13$  &  $14$  & $15$  & 
 $16$  &  $17$  & $18$  &  $19$  & $20$  &  $21$  
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\{\chi_{6,1}\}$ & 
$-1$ & $.$ & $.$ & $2$ & $.$ & $.$ & $-1$ & $1$ & $1$ & $.$ & $.$ & $.$ & $.$ & 
$.$ & $.$ & $.$ & $-2$ & $1$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{6,St}\}$ & 
$.$ & $.$ & $.$ & $-1$ & $.$ & $.$ & $1$ & $-1$ & $-1$ & $.$ & $.$ & $.$ & $.$ & 
$.$ & $.$ & $.$ & $2$ & $-2$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{15,1}\}$ & 
$1$ & $.$ & $.$ & $-3$ & $.$ & $.$ & $2$ & $-2$ & $-2$ & $.$ & $.$ & $.$ & $.$ & 
$.$ & $.$ & $.$ & $4$ & $-3$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\end{tabular*}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|rrrrrrrrrrrrrrrrrrrrr
}
\hline
\rule{0cm}{0.5cm}
Characters &  $1$  &
 $2$  &  $3$  &
 $4$  &  $5$  & 
 $6$  &  $7$  &
 $8$  &  $9$  &
 $10$  & 
 $11$  &  $12$  &
 $13$  &  $14$  &
 $15$  & 
 $16$  &  $17$  &
 $18$  &  $19$  &
 $20$  & 
 $21$                 
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\{\chi_{10,1}\}$ & 
$-1$ & $-1$ & $-1$ & $-1$ & $1$ & $.$ & $.$ & $.$ & $1$ & $1$ & $1$ &
$1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{10,\frac{q}{\sqrt{2}}(q^2-1)_a}\}$ & 
$.$ & $-1$ & $.$ & $-1$ & $1$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ &
$1$ & $-1$ & $.$ & $.$ & $.$ & $-1$ & $-1$ & $1$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{10,\frac{q}{\sqrt{2}}(q^2-1)_b}\}$ & 
$.$ & $.$ & $-1$ & $-1$ & $1$ & $.$ & $.$ & $.$ & $1$ & $.$ & $1$ &
$.$ & $.$ & $-1$ & $.$ & $.$ & $-1$ & $-1$ & $.$ & $1$ & $.$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{10,St}\}$ & 
$.$ & $.$ & $.$ & $.$ & $-1$ & $.$ & $.$ & $.$ & $-1$ & $-1$ & $-1$ &
$-1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $-1$ & $-1$ & $1$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{14,1}\}$ & 
$1$ & $2$ & $2$ & $3$ & $-4$ & $.$ & $.$ & $.$ & $-4$ & $-2$ & $-3$ &
$-3$ & $1$ & $1$ & $.$ & $.$ & $2$ & $3$ & $-2$ & $-2$ & $1$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\end{tabular*}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|rrrrrrrrrrrrrrrrrrrrr
}
\hline
\rule{0cm}{0.5cm}
Characters &  $1$  &
 $2$  &  $3$  &
 $4$  &  $5$  & 
 $6$  &  $7$  &
 $8$  &  $9$  &
 $10$  & 
 $11$  &  $12$  &
 $13$  &  $14$  &
 $15$  & 
 $16$  &  $17$  &
 $18$  &  $19$  &
 $20$  & 
 $21$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\{\chi_{8,1}\}$ & 
$-1$ & $1$ & $1$ & $-1$ & $.$ & $1$ & $.$ & $1$ & $.$ & $1$ & $.$ & $.$ & $1$ & 
$1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{8,\frac{q}{\sqrt{2}}(q^2-1)_a}\}$ & 
$.$ & $-1$ & $.$ & $1$ & $.$ & $-1$ & $.$ & $-1$ & $.$ & $.$ & $1$ & $.$ & $.$ & $
-1$ & $.$ & $.$ & $1$ & $1$ & $1$ & $.$ & $.$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{8,\frac{q}{\sqrt{2}}(q^2-1)_b}\}$ & 
$.$ & $.$ & $-1$ & $1$ & $.$ & $-1$ & $.$ & $-1$ & $.$ & $.$ & $.$ & $1$ & $-1$ & 
$.$ & $.$ & $.$ & $1$ & $1$ & $.$ & $1$ & $.$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{8,St}\}$ & 
$.$ & $.$ & $.$ & $.$ & $.$ & $-1$ & $.$ & $-1$ & $.$ & $-1$ & $.$ & $.$ & $-1$ & 
$-1$ & $.$ & $.$ & $.$ & $1$ & $1$ & $1$ & $1$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{13,1}\}$ & 
$1$ & $-2$ & $-2$ & $3$ & $.$ & $-4$ & $.$ & $-4$ & $.$ & $-2$ & $1$ & $1$ & $-3$
 & $-3$ & $.$ & $.$ & $2$ & $3$ & $2$ & $2$ & $1$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\end{tabular*}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|rrrrrrrrrrrrrrrrrrr
}
\hline
\rule{0cm}{0.5cm}
Characters &  $1$  &
 $2$  &  $3$  &
 $4$  &  $5,1$  & 
 $5$  & 
 $6$  &  $7$  &
 $8$  & 
 $10$  & 
 $11$  &  $12$  &
 $13$  &  $14$  &
 $15$  & 
 $18$  &  $19$  &
 $20$  & 
 $21$                 
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\chi_{9}$ & 
$1$ & $.$ & $.$ & $-1$ & $1$ & $.$ & $.$ & $.$ & $-1$ & $1$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\chi_{16}$ & 
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\chi_{17}$ & 
$-1$ & $.$ & $.$ & $1$ & $-1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\chi_{5,q^2(q^2-1)}$ & 
$2$ & $.$ & $.$ & $-1$ & $2$ & $.$ & $.$ & $-1$ & $.$ & $1$ & $.$ &
$.$ & $.$ & $.$ & $-2$ & $1$ & $.$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\chi_{5,St}$ & 
$-1$ & $.$ & $.$ & $1$ & $-1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $-1$ & $.$ & $.$ & $1$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{6,1}\}$ & 
$2$ & $.$ & $.$ & $-1$ & $3$ & $.$ & $.$ & $-1$ & $.$ & $1$ & $.$ &
$.$ & $.$ & $.$ & $-2$ & $1$ & $.$ & $.$ & $.$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{6,St}\}$ & 
$-3$ & $.$ & $.$ & $2$ & $-3$ & $.$ & $.$ & $1$ & $.$ & $-1$ & $.$ &
$.$ & $.$ & $.$ & $2$ & $-2$ & $.$ & $.$ & $1$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{15,1}\}$ & 
$-5$ & $.$ & $.$ & $3$ & $-6$ & $.$ & $.$ & $2$ & $.$ & $-2$ & $.$ &
$.$ & $.$ & $.$ & $4$ & $-3$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\end{tabular*}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccccc|c
}
\hline
\rule{0cm}{0.19cm}
& \hspace{-0.2cm} $\phi_{1}$ \hspace{-0.2cm} & $\phi_{2}$ & $\phi_{3}$ & $\phi_{4}$ & $\phi_{5}$ &
\hspace{-0.15cm} $\phi_{6}$ \hspace{-0.15cm} & \hspace{-0.15cm}
$\phi_{7}$ \hspace{-0.15cm} &\hspace{-0.15cm}
$\phi_{8}$ \hspace{-0.15cm} & \hspace{-0.15cm}
$\phi_{9}$ \hspace{-0.15cm} & \hspace{-0.15cm}
$\phi_{10}$ \hspace{-0.15cm} & 
\hspace{-0.15cm} $\phi_{11}$ \hspace{-0.15cm} & \hspace{-0.15cm}
$\phi_{12}$ \hspace{-0.15cm} & \hspace{-0.15cm}
$\phi_{13}$ \hspace{-0.15cm} & \hspace{-0.15cm}
$\phi_{14}$ \hspace{-0.15cm} & \hspace{-0.15cm}
$\phi_{15}$ \hspace{-0.15cm} & 
\hspace{-0.15cm} $\phi_{16}$ \hspace{-0.15cm} & \hspace{-0.15cm}
$\phi_{17}$ \hspace{-0.15cm} & \hspace{-0.15cm}
$\phi_{18}$ \hspace{-0.15cm} & $\phi_{19}$ & $\phi_{20}$ & 
\hspace{-0.2cm} $\phi_{21}$ \hspace{-0.2cm} &
\rule[-0.1cm]{0cm}{0.3cm}\\
%\hline
\rule{0cm}{0.3cm}
Series \,\, & \hspace{-0.2cm} $ps$ \hspace{-0.2cm} & \hspace{-0.2cm} ${^2B_2}[a]$ \hspace{-0.2cm}
& \hspace{-0.2cm} ${^2B_2}[b]$ \hspace{-0.2cm} & $ps$ & $ps$ & $ps$ & 
$ps$ & \hspace{-0.2cm} $c$ \hspace{-0.2cm} & \hspace{-0.2cm}
$c$ \hspace{-0.2cm} & \hspace{-0.2cm} $c$ \hspace{-0.2cm}
& \hspace{-0.2cm} $c$ \hspace{-0.2cm} & \hspace{-0.2cm}
$c$ \hspace{-0.2cm} & \hspace{-0.2cm} $c$ \hspace{-0.2cm}
& \hspace{-0.2cm} $c$ \hspace{-0.2cm} & \hspace{-0.2cm}
$c$ \hspace{-0.2cm} & \hspace{-0.2cm} $c$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $c$ \hspace{-0.2cm} 
& \hspace{-0.2cm} $ps$ \hspace{-0.2cm} 
& \hspace{-0.2cm} ${^2B_2}[a]$ \hspace{-0.2cm} & \hspace{-0.2cm}
${^2B_2}[b]$ \hspace{-0.2cm} & \hspace{-0.2cm} $ps$ \hspace{-0.2cm} & Number  
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$\chi_{1}$ & $1$ & \multicolumn{1}{|c}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$\chi_{2}$ & $.$ & \multicolumn{1}{|c}{$1$} & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{3}$ & $.$ & \multicolumn{1}{|c}{$.$} & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$\chi_{4}$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$\chi_{5}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{6}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{7}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{8}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{9}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{10}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{11}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$1$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{12}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $1$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{13}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $1$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{14}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $1$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{15}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $1$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{16}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $1$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{17}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$\chi_{18}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$\chi_{19}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $1$ & \multicolumn{1}{c|}{$.$} & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\rule{0cm}{0.3cm}
$\chi_{20}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & \multicolumn{1}{c|}{$1$} & $.$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline
\rule{0cm}{0.3cm}
$\chi_{21}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $1$ & $1$
\rule[-0.1cm]{0cm}{0.3cm}\\
\hline
\end{tabular*} 
\end{center}
\end{table}

\newpage

\noindent {\sc Table~C.1.} (\textit{continued})

\begin{center}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccccc|c
}
\hline
\rule{0cm}{0.5cm}
& \hspace{-0.2cm} $\phi_{1}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{2}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{3}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{4}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{5}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{6}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{7}$\hspace{-0.2cm}  &
\hspace{-0.2cm} $\phi_{8}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{9}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{10}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{11}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{12}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{13}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{14}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{15}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{16}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{17}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{18}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{19}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{20}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{21}$ \hspace{-0.2cm} & Number
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\{\chi_{2,1}\}$ & 
$1$ & $.$ & $.$ & $1$ & $1$ & $1$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $\frac{1}{2}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{2,\frac{q}{\sqrt{2}}(q^2-1)_a}\}$ & 
$.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $\frac{1}{2}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{2,\frac{q}{\sqrt{2}}(q^2-1)_b}\}$ & 
$.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $\frac{1}{2}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{2,St}\}$ & 
$.$ & $.$ & $.$ & $.$ & $1$ & $1$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $1$ & $\frac{1}{2}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\{\chi_{3,1}\}$ & 
$1$ & $.$ & $.$ & $.$ & $1$ & $1$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $\frac{1}{2}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{3,St}\}$ & 
$.$ & $.$ & $.$ & $1$ & $1$ & $1$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $\frac{1}{2}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\{\chi_{4,1}\}$ & 
$1$ & $.$ & $.$ & $1$ & $2$ & $2$ & $2$ & $.$ & $.$ & $.$ & $.$ & $.$
& $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $1$ & $\frac{1}{16}(\ell^f-1)(\ell^f-7)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\end{tabular*}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccccc|c
}
\hline
& \hspace{-0.2cm} $\phi_{1}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{2}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{3}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{4}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{5}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{6}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{7}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{8}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{9}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{10}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{11}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{12}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{13}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{14}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{15}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{16}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{17}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{18}$ \hspace{-0.2cm} & \hspace{-0.2cm}
$\phi_{19}$ \hspace{-0.2cm} & \hspace{-0.2cm} 
$\phi_{20}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{21}$ \hspace{-0.2cm} &\\
Series \,\, & \hspace{-0.2cm} $ps$ \hspace{-0.2cm} & \hspace{-0.2cm} ${^2B_2}[a]$ \hspace{-0.2cm}
& \hspace{-0.3cm} ${^2B_2}[b]$ \hspace{-0.2cm} & \hspace{-0.2cm} $A_1$ \hspace{-0.2cm} & $ps$ & $ps$ & $ps$
 & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$
& $c$ & \hspace{-0.2cm} ${^2B_2}[a]$ \hspace{-0.2cm} & \hspace{-0.3cm} ${^2B_2}[b]$
 \hspace{-0.2cm} & \hspace{-0.2cm} $c$ \hspace{-0.2cm} & Number  \\
\hline
$\chi_{1}$ & $1$ & \multicolumn{1}{|c}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$\\
\hline
$\chi_{2}$ & $.$ & \multicolumn{1}{|c}{$1$} & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$\\
$\chi_{3}$ & $.$ & \multicolumn{1}{|c}{$.$} & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$\\
\hline
$\chi_{4}$ & $1$ & $.$ & \multicolumn{1}{c|}{$.$} & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$\\
\hline
$\chi_{5}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$\\
$\chi_{6}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$\\
$\chi_{7}$ & $1$ & $.$ & $.$ & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$\\
$\chi_{8}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$\\
$\chi_{9}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$\\
$\chi_{10}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$\\
$\chi_{11}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$1$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$\\
$\chi_{12}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $1$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$\\
$\chi_{13}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $1$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$\\
$\chi_{14}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $1$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$\\
$\chi_{15}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $1$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$\\
$\chi_{16}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $1$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$\\
$\chi_{17}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $.$ & $1$\\
\hline
$\chi_{18}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$a$} & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $1$\\
\hline
$\chi_{19}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $1$ & \multicolumn{1}{c|}{$.$} & $.$ & $1$\\
$\chi_{20}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & \multicolumn{1}{c|}{$1$} & $.$ & $1$\\
\hline
$\chi_{21}$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $1$ & $b$ & $c$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $d$ & $e$ & $.$ & \multicolumn{1}{c|}{$.$} & $1$ & $1$\\
\hline
$\{\chi_{6,1}\}$ & 
$.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $1$ & $1$ & $.$ & $.$ & $.$ & 
$.$ & $.$ & $.$ & $.$ & $a-2$ & $1$ & $.$ & $.$ & $.$ & $\frac{1}{2}(\ell^f-1)$\\
$\{\chi_{6,St}\}$ & 
$.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & \hspace{-0.3cm} $b-1$ \hspace{-0.2cm} &
\hspace{-0.2cm} $c-1$ \hspace{-0.2cm} & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & \hspace{-0.3cm} $2-2a+d$ \hspace{-0.2cm}
& \hspace{-0.2cm} $e-2$ \hspace{-0.2cm} & $.$ & $.$ & $1$ &
$\frac{1}{2}(\ell^f-1)$\\ 
\hline
$\{\chi_{15,1}\}$ & 
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \hspace{-0.3cm} $b-2
$ \hspace{-0.2cm} & \hspace{-0.2cm} $c-2$ \hspace{-0.2cm} & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & \hspace{-0.3cm} $4-3a+d$ \hspace{-0.2cm}
& \hspace{-0.2cm} $e-3$ \hspace{-0.2cm} & $.$ & $.$ & $1$ &
\hspace{-0.2cm} $\frac{(\ell^f-1)(\ell^f-11)}{48}$ \\
\hline
\end{tabular*}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccccc|c
}
\hline
\rule{0cm}{0.19cm}
& \hspace{-0.2cm} $\phi_{1}$ \hspace{-0.2cm} & $\phi_{2}$ & $\phi_{3}$ & $\phi_{4}$ & $\phi_{5}$ &
$\phi_{6}$ & $\phi_{7}$ & $\phi_{8}$ & $\phi_{9}$ & $\phi_{10}$ &
$\phi_{11}$ & $\phi_{12}$ & $\phi_{13}$ & $\phi_{14}$ & $\phi_{15}$ &
$\phi_{16}$ & $\phi_{17}$ & \hspace{-0.2cm} $\phi_{18}$ \hspace{-0.2cm} & $\phi_{19}$ & $\phi_{20}$ &
\hspace{-0.2cm} $\phi_{21}$ \hspace{-0.2cm} &
\rule[-0.1cm]{0cm}{0.32cm}\\
%\hline
\rule{0cm}{0.32cm}
Series \,\, & \hspace{-0.2cm} $ps$ \hspace{-0.2cm} & \hspace{-0.3cm} ${^2B_2}[a]$ \hspace{-0.3cm}
& \hspace{-0.2cm} ${^2B_2}[b]$ \hspace{-0.3cm} & \hspace{-0.2cm}
$ps$ \hspace{-0.2cm} & \hspace{-0.3cm} ${^2B_2}[\text{St}]$ \hspace{-0.3cm} & \hspace{-0.2cm}
$ps$ \hspace{-0.2cm} & \hspace{-0.2cm} $ps$ \hspace{-0.2cm} & $c$ &
$c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ & \hspace{-0.2cm} $c$ \hspace{-0.2cm} 
& \hspace{-0.2cm} $c$ \hspace{-0.2cm} & \hspace{-0.2cm} $c$
 \hspace{-0.2cm} & \hspace{-0.2cm} $c$ \hspace{-0.2cm} & Number  
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{1}$ & $1$ & \multicolumn{1}{|c}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{2}$ & $.$ & \multicolumn{1}{|c}{$1$} & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{3}$ & $.$ & \multicolumn{1}{|c}{$.$} & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{4}$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{5}$ & $1$ & $1$ & $1$ & \multicolumn{1}{c|}{$1$} & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{6}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{7}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{8}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{9}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{10}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{11}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$1$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{12}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $1$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{13}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $1$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{14}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $1$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{15}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $1$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{16}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $1$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{17}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{18}$ & $1$ & $1$ & $1$ & $.$ & $1$ & $.$ & $.$ & $.$ & $a$ & $.$ &
$b$ & $b$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$c$} & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{19}$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $d$ & $.$ &
$e$ & $g$ & $h$ & $.$ & $.$ & $.$ & $i$ & \multicolumn{1}{c|}{$j$} & $1$ & \multicolumn{1}{c|}{$.$} & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{20}$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $d$ & $.$ &
$g$ & $e$ & $.$ & $h$ & $.$ & $.$ & $i$ & \multicolumn{1}{c|}{$j$} & $.$ & \multicolumn{1}{c|}{$1$} & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{21}$ & $.$ & $1$ & $1$ & $1$ & $1$ & $.$ & $.$ & $.$ & $r$ & $s$ &
$t$ & $t$ & $u$ & $u$ & $.$ & $.$ & $v$ & $w$ & $x$ & \multicolumn{1}{c|}{$x$} & $1$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\end{tabular*} 
\end{center}
\end{table}

\newpage

\noindent {\sc Table~C.3.} (\textit{continued})

\begin{center}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccccc|c
}
\hline
\rule{0cm}{0.5cm}
& \hspace{-0.2cm} $\phi_{1}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{2}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{3}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{4}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{5}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{6}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{7}$\hspace{-0.2cm}  &
\hspace{-0.2cm} $\phi_{8}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{9}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{10}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{11}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{12}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{13}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{14}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{15}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{16}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{17}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{18}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{19}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{20}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{21}$ \hspace{-0.2cm} & Number
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\{\chi_{10,1}\}$ & 
$.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $1$ & $1$ & $1$ & $1$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ 
& $\frac{1}{4}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{10,\frac{q}{\sqrt{2}}(q^2-1)_a}\}$ & 
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $*$ & $*$ & $*$ & $.$ &
$.$ & $.$ & $*$ & $j-1$ & $1$ & $.$ & $.$
& $\frac{1}{4}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{10,\frac{q}{\sqrt{2}}(q^2-1)_b}\}$ & 
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $*$ & $*$ & $.$ &
\hspace{-0.2cm} $h-1$ \hspace{-0.2cm} & $.$ & $.$ & $*$ & $j-1$ & $.$ & $1$ & $.$
& $\frac{1}{4}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{10,St}\}$ &
$.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $*$ & \hspace{-0.2cm}
$s-1$ \hspace{-0.2cm} & $*$ & $*$ & $*$ & \hspace{-0.2cm}
$u-h$ \hspace{-0.2cm} & $.$ & $.$ & $*$ & 
$1-2j+w$ & $x-1$ & $x-1$ & $1$ & $\frac{1}{4}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\{\chi_{14,1}\}$ & 
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $*$ & \hspace{-0.2cm}
$s-2$ \hspace{-0.2cm} & $*$ & $*$ & $*$ & $*$ & $.$ & 
$.$ & $*$ & $*$ & $x-2$ & $x-2$ & $1$ & $\frac{(\ell^f-1)(\ell^f-5)}{96}$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\end{tabular*}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccccc|c
}
\hline
\rule{0cm}{0.32cm}
& \hspace{-0.2cm} $\phi_{1}$ \hspace{-0.2cm} & $\phi_{2}$ & $\phi_{3}$ & $\phi_{4}$ & $\phi_{5}$ &
$\phi_{6}$ & $\phi_{7}$ & $\phi_{8}$ & $\phi_{9}$ & $\phi_{10}$ &
$\phi_{11}$ & $\phi_{12}$ & $\phi_{13}$ & $\phi_{14}$ & $\phi_{15}$ &
$\phi_{16}$ & $\phi_{17}$ & \hspace{-0.2cm}
$\phi_{18}$ \hspace{-0.2cm} & $\phi_{19}$ \hspace{-0.15cm}
& \hspace{-0.15cm} $\phi_{20}$ & \hspace{-0.2cm} $\phi_{21}$ \hspace{-0.2cm} &
\rule[-0.1cm]{0cm}{0.32cm}\\
%\hline
\rule{0cm}{0.32cm}
Series \,\, & \hspace{-0.2cm} $ps$ \hspace{-0.2cm} & \hspace{-0.2cm} ${^2B_2}[a]$ \hspace{-0.25cm}
& \hspace{-0.25cm} ${^2B_2}[b]$ \hspace{-0.2cm} & $ps$ & $ps$ \hspace{-0.2cm}
& \hspace{-0.25cm} ${^2B_2}[\text{St}]$ \hspace{-0.2cm} & $ps$ & $c$ & $c$ & $c$ &
$c$ & $c$ & $c$ & $c$ & $c$ & $c$ & $c$ 
& \hspace{-0.2cm} $c$ \hspace{-0.2cm} 
& \hspace{-0.2cm} $c$ \hspace{-0.2cm} & \hspace{-0.2cm}
$c$ \hspace{-0.2cm} & \hspace{-0.2cm} $c$ \hspace{-0.2cm} & Number  
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{1}$ & $1$ & \multicolumn{1}{|c}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{2}$ & $.$ & \multicolumn{1}{|c}{$1$} & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{3}$ & $.$ & \multicolumn{1}{|c}{$.$} & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{4}$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{5}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{6}$ & $1$ & $.$ & $.$ & \multicolumn{1}{c|}{$1$} & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{7}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{8}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{9}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{10}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{11}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$1$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{12}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $1$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{13}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $1$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{14}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $1$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{15}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $1$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{16}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $1$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{17}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{18}$ & $1$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $a$ & $.$ & $.$ &
$.$ & $.$ & $b$ & $b$ & $.$ & $.$ & \multicolumn{1}{c|}{$c$} & \multicolumn{1}{c|}{$1$} & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{19}$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $d$ & $.$ & $.$ &
$e$ & $.$ & $g$ & $h$ & $.$ & $.$ & $i$ & \multicolumn{1}{c|}{$j$} & $1$ & \multicolumn{1}{c|}{$.$} & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{20}$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $d$ & $.$ & $.$ &
$.$ & $e$ & $h$ & $g$ & $.$ & $.$ & $i$ & \multicolumn{1}{c|}{$j$} & $.$ & \multicolumn{1}{c|}{$1$} & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{21}$ & $.$ & $.$ & $.$ & $1$ & $.$ & $1$ & $.$ & $r$ & $.$ & $s$ &
$t$ & $t$ & $u$ & $u$ & $.$ & $.$ & $v$ & $w$ & $x$ & \multicolumn{1}{c|}{$x$} & $1$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\end{tabular*} 
\end{center}
\end{table}

\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\noindent {\sc Table~C.4.} (\textit{continued})

\begin{center}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccccc|c
}
\hline
\rule{0cm}{0.5cm}
& \hspace{-0.2cm} $\phi_{1}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{2}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{3}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{4}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{5}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{6}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{7}$\hspace{-0.2cm}  &
\hspace{-0.2cm} $\phi_{8}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{9}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{10}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{11}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{12}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{13}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{14}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{15}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{16}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{17}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{18}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{19}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{20}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{21}$ \hspace{-0.2cm} & Number
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\{\chi_{8,1}\}$ & 
$.$ & $1$ & $1$ & $.$ & $.$ & $1$ & $.$ & $1$ & $.$ & $1$ & $.$ & $.$ & $1$ & $1$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $\frac{1}{4}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{8,\frac{q}{\sqrt{2}}(q^2-1)_a}\}$ & 
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $.$ & $*$ & $.$ & $*$ &
$*$ & $.$ & $.$ & $*$ & $*$ & $1$ & $.$ & $.$ & $\frac{1}{4}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{8,\frac{q}{\sqrt{2}}(q^2-1)_b}\}$ & 
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $.$ & $.$ & $*$ & $*$ &
$*$ & $.$ & $.$ & $*$ & $*$ & $.$ & $1$ & $.$ & $\frac{1}{4}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{8,St}\}$ & 
$.$ & $1$ & $1$ & $.$ & $.$ & $1$ & $.$ & $*$ & $.$ & $s-1$ & $*$ & $*$ & $*$ &
$*$ & $.$ & $.$ & $*$ & $*$ & $*$ & $*$ & $1$ & $\frac{1}{4}(\ell^f-1)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\{\chi_{13,1}\}$ & 
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $s-2$ & $*$ & $*$ & $*$ &
$*$ & $.$ & $.$ & $*$ & $*$ & $*$ & $*$ & $1$ 
& $\frac{(\ell^f-1)(\ell^f-5)}{96}$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\end{tabular*}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccc|c
}
\hline
\rule{0cm}{0.32cm}
& \hspace{-0.2cm} $\phi_{1}$ \hspace{-0.2cm} & $\phi_{2}$ & $\phi_{3}$ & $\phi_{4}$ & $\phi_{5,1}$ &
$\phi_{5}$ & $\phi_{6}$ & $\phi_{7}$ & $\phi_{8}$ &
$\phi_{10}$ & $\phi_{11}$ & $\phi_{12}$ & $\phi_{13}$ & $\phi_{14}$ &
$\phi_{15}$ & \hspace{-0.2cm} $\phi_{18}$ \hspace{-0.2cm} & $\phi_{19}$ & $\phi_{20}$ &
\hspace{-0.2cm} $\phi_{21}$ \hspace{-0.2cm} &
\rule[-0.1cm]{0cm}{0.32cm}\\
%\hline
\rule{0cm}{0.32cm}
Series \,\, & \hspace{-0.2cm} $ps$ \hspace{-0.2cm} & \hspace{-0.2cm}
${^2B_2}[a]$ \hspace{-0.2cm} & \hspace{-0.2cm}
${^2B_2}[b]$ \hspace{-0.2cm} & $A_1$ & $c$ & \hspace{-0.2cm}
$ps$ \hspace{-0.2cm} & $ps$ & $ps$ & $c$ & $c$ & $c$ 
& $c$ & $c$ & $c$ & $c$ & \hspace{-0.2cm} $c$ \hspace{-0.2cm} 
& \hspace{-0.2cm} ${^2B_2}[a]$ \hspace{-0.2cm} & \hspace{-0.2cm} ${^2B_2}[b]$ 
\hspace{-0.2cm} & \hspace{-0.2cm} $c$ \hspace{-0.2cm} & Number  
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\rule{0cm}{0.32cm}
$\chi_{1}$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{2}$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{3}$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{4}$ & $1$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{5,1}$ & $.$ & $.$ & $.$ & $1$ & $1$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{5}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{6}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{7}$ & $1$ & $.$ & $.$ & $1$ & $x_7$ & $.$ & $.$ & $1$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{8}$ & $.$ & $.$ & $.$ & $.$ & $x_8$ & $.$ & $.$ & $.$ &
$1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{10}$ & $.$ & $.$ & $.$ & $.$ & $x_{10}$ & $.$ & $.$ & $.$ &
$1$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{11}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{12}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{13}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{14}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{15}$ & $.$ & $.$ & $.$ & $.$ & $x_{15}$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $1$
%\rule[-0.1cm]{0cm}{0.32cm}\\
%\rule{0cm}{0.32cm}
%$\chi_{17}$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ &
%$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & \multicolumn{1}{c|}{$.$} & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{18}$ & $.$ & $.$ & $.$ & $.$ & $x_{18}$ & $.$ & $.$ & $1$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $a$ & $1$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{19}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{20}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\rule{0cm}{0.32cm}
$\chi_{21}$ & $.$ & $.$ & $.$ & $1$ & $x_{21}$ & $.$ & $.$ & $1$ &
$b$ & $c$ & $.$ & $.$ & $.$ & $.$ & $d$ & $e$ & $.$ & $.$ & $1$ & $1$
\rule[-0.1cm]{0cm}{0.32cm}\\
\hline
\end{tabular*} 
\end{center}
\end{table}

\newpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\noindent {\sc Table~C.5.} (\textit{continued})

\begin{center}
\begin{tabular*}{20cm}{
l@{\extracolsep\fill}|ccccccccccccccccccc|c
}
\hline
\rule{0cm}{0.5cm}
& \hspace{-0.2cm} $\phi_{1}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{2}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{3}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{4}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{5,1}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{5}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{6}$\hspace{-0.2cm}  &
\hspace{-0.2cm} $\phi_{7}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{8}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{10}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{11}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{12}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{13}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{14}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{15}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{18}$ \hspace{-0.2cm} & \hspace{-0.2cm} $\phi_{19}$ \hspace{-0.2cm} &
\hspace{-0.2cm} $\phi_{20}$ \hspace{-0.2cm} & 
\hspace{-0.2cm} $\phi_{21}$ \hspace{-0.2cm} & Number
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\chi_{9}$ & 
$.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $.$ & $.$ & $.$ & $1$ &
$.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\chi_{16}$ & 
$.$ & $.$ & $.$ & $.$ & $x_{15}$ & $.$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\chi_{17}$ & 
$.$ & $.$ & $.$ & $.$ & $x_{15}-1$ & $.$ & $.$ & $.$ & $.$ & $.$ &
$.$ & $.$ & $.$ & $.$ & $1$ & $.$ & $.$ & $.$ & $.$ & $1$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\chi_{5,q^2(q^2-1)}$ & 
$.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $.$ &
$.$ & $1$ & $1$ & $.$ & $.$ & $.$ & $.$ & $a-2$ & $1$ & $.$ & $.$ &
$.$ & $1$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\chi_{5,St}$ & 
$.$ & $.$ & $.$ & $1$ & $x_{21}-x_{18}-1$ & $.$ & $.$ & $.$ & $b$ &
$c$ & $.$ & $.$ & $.$ & $.$ & $d-a$ & $e-1$ & $.$ & $.$ & $1$ & $1$ 
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\{\chi_{6,1}\}$ & 
$.$ & $.$ & $.$ & $1$ & $*$ & $.$ & $.$ & $.$ & $1$ & $1$ & $.$ & $.$
& $.$ & $.$ & $a-2$ & $1$ & $.$ & $.$ & $.$ & $\frac{1}{2}(3^f-3)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\rule{0cm}{0.5cm}
$\{\chi_{6,St}\}$ & 
$.$ & $.$ & $.$ & $1$ & $*$ & $.$ & $.$ & $.$ & $b-1$ & $c-1$ & $.$ &
$.$ & $.$ & $.$ & $2-2a+d$ & $e-2$ & $.$ & $.$ & $1$ & $\frac{1}{2}(3^f-3)$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\rule{0cm}{0.5cm}
$\{\chi_{15,1}\}$ & 
$.$ & $.$ & $.$ & $.$ & $*$ & $.$ & $.$ & $.$ & $b-2$ & $c-2$ & $.$ & $.$
 & $.$ & $.$ & $4-3a+d$ & $e-3$ & $.$ & $.$ & $1$ & $\frac{(3^f-3)(3^f-9)}{48}$
\rule[-0.1cm]{0cm}{0.5cm}\\
\hline
\end{tabular*}
